Determination of entangled quantum states of a trapped atom

We propose a method for measuring entangled vibronic quantum states of a trapped atom. It is based on the nonlinear dynamics of the system that appears by resonantly driving a weak electronic transition. The proposed technique allows the direct sampling of a Wigner-function matrix, displaying all knowable information on the quantum correlations of the motional and electronic degrees of freedom of the atom. It opens novel possibilities for testing fundamental predictions of the quantum theory concerning interaction phenomena.

==> scheme.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=scheme.pstex}%
\end{picture}%
\setlength{\unitlength}{0.006875in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(445,381)(80,395)
\put(525,575){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$|2\rangle$}}}
\put(470,395){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$|1\rangle$}}}
\put(290,755){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$|3\rangle$}}}
\end{picture}


==> sim.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=sim.pstex}%
\end{picture}%
\setlength{\unitlength}{0.009375in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(424,980)(5,-160)
\put(394,370){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\rm Im}(\alpha)$}}}
\put(394,150){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\rm Im}(\alpha)$}}}
\put(394,-70){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\rm Im}(\alpha)$}}}
\put(394,590){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\rm Im}(\alpha)$}}}
\put(224,-85){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}${\rm Re}(\alpha)$}}}
\put(129, 80){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}${\rm Im}\left[W_{12}(\alpha)\right]$}}}
\put(224,135){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}${\rm Re}(\alpha)$}}}
\put(224,355){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}${\rm Re}(\alpha)$}}}
\put(224,575){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}${\rm Re}(\alpha)$}}}
\put(124,740){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$W_{11}(\alpha)$}}}
\put(124,520){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$W_{22}(\alpha)$}}}
\put(129,300){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}${\rm Re}\left[W_{12}(\alpha)\right]$}}}
\end{picture}


==> wig.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=wig.pstex}%
\end{picture}%
\setlength{\unitlength}{0.009375in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(424,980)(5,-160)
\put(394,370){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\rm Im}(\alpha)$}}}
\put(394,150){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\rm Im}(\alpha)$}}}
\put(394,-70){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\rm Im}(\alpha)$}}}
\put(394,590){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\rm Im}(\alpha)$}}}
\put(224,-85){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}${\rm Re}(\alpha)$}}}
\put(129, 80){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}${\rm Im}\left[W_{12}(\alpha)\right]$}}}
\put(224,135){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}${\rm Re}(\alpha)$}}}
\put(224,355){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}${\rm Re}(\alpha)$}}}
\put(224,575){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}${\rm Re}(\alpha)$}}}
\put(124,740){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$W_{11}(\alpha)$}}}
\put(124,520){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$W_{22}(\alpha)$}}}
\put(129,300){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}${\rm Re}\left[W_{12}(\alpha)\right]$}}}
\end{picture}

